Distributed Unknown Input Observer Design: A Geometric Approach

We present a geometric approach to designing distributed unknown input observers (DUIOs) for linear time-invariant systems, where measurements are distributed across nodes and each node is influenced by \emph{unknown inputs} through distinct channels. The proposed distributed estimation scheme consists of a network of observers, each tasked with reconstructing the entire system state despite having access only to local input-output signals that are individually insufficient for full state observation. Unlike existing methods that impose stringent rank conditions on the input and output matrices at each node, our approach leverages the $(C,A)$-invariant (conditioned invariant) subspace at each node from a geometric perspective. This enables the design of DUIOs in both continuous- and discrete-time settings under relaxed conditions, for which we establish sufficiency and necessity. The effectiveness of our methodology is demonstrated through extensive simulations, including a practical case study on a power grid system.

==> figures/DGU_case/numerical_exam_topology.tikz <==
\begin{tikzpicture}
\def\off{18}
\def\N{5}
\def\R{2.5}
\pgfmathparse{360/\N}
\edef\step{\pgfmathresult}

\colorlet{net}{teal}
% \tikzset{comm/.style = {-latex,color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\tikzset{comm/.style = {color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O1) at (0,2) {$\mathcal O_{1}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O2) at (2,2) {$\mathcal O_{2}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O3) at (2,0) {$\mathcal O_{3}$};
\node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (O4) at (0,0) {$\mathcal O_{4}$};

\draw [comm] (O1) -- (O2) -- (O3) -- (O4) -- (O1);

\end{tikzpicture}

==> figures/DGU_circuit.tikz <==
\begin{circuitikz}[american]
\draw
    % BUCK_i source
    (0,2) to[battery, o-o] (0,0) 
    (0,0) to[short] (0.75,0)
    (0,2) to[short] (0.75,2) 
    (1.5,1) node[draw, minimum width=1.5cm, minimum height=3cm] (buck) {Buck $i$}
  
    (2.25,2) to[R=$R_{ti}$, i^=$\mathcal{I}_{ti}$] (5,2)
    
    (5,2) to[L=$L_{ti}$] (6.5,2)

    (6.5,2) to[C=$C_{ti}$] (6.5,0)

    (8.5,2) to[isource, i^=$\mathcal{I}_{Li}$] (8.5,0)
    (2.25,0) to[short] (8.5,0)
    (6.5,2) to[short,-o] (7.5,2)
    (7.5,2) to[short,o-] (8.5,2)
    (7.5,2) node[above] {$\mathcal{V}_i$}

    (8.5,2) to[R=$R_{ij}$,-o] (11,2)
    (8.5,0) to[short,-o] (11,0)
    (11,2) node[above] {$\mathcal{V}_j$}
    
    [->] (2.5,0.25) -- (2.5,1.75) node[midway, right]{$\mathcal{V}_{ti}$}
   ;

    \draw[thick] (5,-2.5) -- (6,-2.0) -- (6,-3.0) -- cycle;
    \node[right] at (5.3,-2.5) {$K_i$};

    \draw[->, thick, green] (5,2) -- (5,4.3) -- (12,4.3) -- (12,-2.8) -- (6,-2.8);
    \node[circle, 
        draw, 
        color=green, 
        very thick,
        inner sep=1pt] at (5,2){};

    \draw[->, thick, red] (8,2) -- (8,4) -- (11.5,4) -- (11.5,-2.5) -- (6,-2.5);
    \node[circle, 
        draw, 
        color=red, 
        very thick,
        inner sep=1pt] at (8,2){};

    \draw[->, thick, red] (11.5,-2.2) -- (9.98,-2.2);
    \node[circle, 
        draw, 
        color=black, thick,
        inner sep=5.5pt] at (9.7,-2.2){};
    \node[right, font=\small] at (9.6,-2.2) {$-$};
    \node[above, font=\small] at (9.7,-2.27) {$+$};
    \draw[->, thick, black] (9.44,-2.2) -- (8,-2.2);
    \node[above] at (9.25,-2.3) {$\dot{\upsilon}_i$};

    \draw[->, thick, black] (9.7,-1.5) --  (9.7,-1.92);
    \node[right] at (9.7,-1.5) {$\mathcal{V}_{ref,i}$};
    
    \node[rectangle, 
        draw, 
        color=black, 
        very thick,
        inner sep=1pt] at (7.85,-2.2){$\frac{1}{s}$};

    \draw[->, thick, black] (7.7,-2.2) --  (6,-2.2);

     \draw[->, thick, blue] (5,-2.5) --  (4,-2.5) -- (4,1) -- (3.2,1)   ;
    
    % Box around the diagram
    \draw[dashed] (-0.5,-1) rectangle (9.1,3.5);
    \draw[dashed] (9.1,-1) rectangle (11.25,3.5);

    \node at (4.45,3.7) {DGU $i$};
    \node at (10.2,3.7) {Power Line $ij$};

\end{circuitikz}

==> figures/Wg_decompose.tikz <==
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{3.25}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\i\j) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point
\node (barU) at (01) {$\bar \U_i$};
\node (XmodWg) at (10) {$\X / \W^*_{g,i}$};
\node (XmodWg2) at (20) {$\X / \W^*_{g,i}$};
\node (X) at (11) {$\X$};
\node (X2) at (21) {$\X$};
\node (Wg) at (12) {$\W^*_{g,i}$};
\node (Wg2) at (22) {$\W^*_{g,i}$};


\draw[-latex, dashed] (barU) -- (XmodWg) node [label, below, rotate=-\labangle] {$0$};
\draw[-latex] (barU) -- (X) node [label, above] {$\bar B_i$};

\draw[-latex] (XmodWg) -- (XmodWg2) node [label, above] {$A_{L_i}|\X/\W_{g,i}^*$};
\draw[-latex] (XmodWg) -- (XmodWg2) node [label, below] {spectrum good};
\draw[-latex] (X) -- (X2) node [label, above] {$A_{L_i}$};
\draw[-latex] (Wg) -- (Wg2) node [label, above] {$A_{L_i}|\W_{g,i}^*$};

\draw[-latex] (Wg) -- (X) node [label, right] {$W_{g,i}^*$};
\draw[-latex] (Wg2) -- (X2) node [label, right] {$W_{g,i}^*$};

\draw[-latex] (X) -- (XmodWg) node [label, right] {$P_{W_{g,i}^*}$};
\draw[-latex] (X2) -- (XmodWg2) node [label, right] {$P_{W_{g,i}^*}$};

\end{tikzpicture}

==> figures/good_decompose.tikz <==
% \begin{tikzcd}[column sep=50pt]
% \Ss_i^*/\W_{g\!,i}^* \arrow{d}{\bar S_{g\!,i}} \arrow{r}{ A_{L_i}|\Ss_i^*/\W_{g\!,i}^*}[swap]{\text{spectrum fixed \& good}} & \Ss_i^*/\W_{g\!,i}^* \arrow{d}{\bar S_{g\!,i}} \\ 
% \X/\W_{g\!,i}^* \arrow{d}{P_{W_{g\!,i}\!S_i}} \arrow{r}{A_{L_i}|\X/\W_{g\!,i}^*}[swap]{\text{spectrum unknown}} & \X/\W_{g\!,i}^* \arrow{d}{P_{W_{g\!,i}\!S_i}}  \\
% \X/\Ss_i^* \arrow{r}{A_{L_i}|\X/\Ss_i^*}[swap]{\text{spectrum free}} & \X/\Ss_i^* 
% \end{tikzcd}


%%%%%%%%%%%%%%%%%%%%%%%%
\begin{tikzpicture}

% this makes an (N+1)x(M+1) grid (N=2, M=3) of named coordinates as follows:
% (N0) .. (Nj) .. (NM)
%  |
% (i0) .. (ij) .. (iM)
%  |
% (00) .. (0j) .. (0M)

\def\xgap{5}
\def\ygap{1.5}
\foreach \i in {0,...,3}{
    \foreach \j in {0,...,3}{
        \coordinate (\i\j) at (\i*\xgap, \j*\ygap);
    }
}
% this bit is useful to rotate the labels
\pgfmathatantwo{\ygap}{\xgap}
\def\labangle{\pgfmathresult}

\tikzset{label/.style = {font=\small, midway}}

% the grid can be directly addressed to add labels at each point

\node (XmodS) at (00) {$\X / \Ss^*_i$};
\node (XmodS2) at (10) {$\X / \Ss^*_i$};
\node (XmodWg) at (01) {$\X / \W^*_{g,i}$};
\node (XmodWg2) at (11) {$\X / \W^*_{g,i}$};
\node (SmodWg) at (02) {$\Ss^*_i / \W^*_{g,i}$};
\node (SmodWg2) at (12) {$\Ss^*_i / \W^*_{g,i}$};


\draw[-latex] (XmodS) -- (XmodS2) node [label, above] {$A_{L_i}|\X/\Ss_i^*$};
\draw[-latex] (XmodS) -- (XmodS2) node [label, below] {spectrum free};

\draw[-latex] (XmodWg) -- (XmodWg2) node [label, above] {$A_{L_i}|\X/\W_{g,i}^*$};
\draw[-latex] (XmodWg) -- (XmodWg2) node [label, below] {spectrum good};

\draw[-latex] (SmodWg) -- (SmodWg2) node [label, above] {$A_{L_i}|\Ss^*_i/\W_{g,i}^*$};
\draw[-latex] (SmodWg) -- (SmodWg2) node [label, below] {spectrum fixed \& good};

\draw[-latex] (SmodWg) -- (XmodWg) node [label, right] {$\bar S_{g,i}$};
\draw[-latex] (SmodWg2) -- (XmodWg2) node [label, right] {$\bar S_{g,i}$};

\draw[-latex] (XmodWg) -- (XmodS) node [label, right] {$P_{W_{g,i}^*S_i^*}$};
\draw[-latex] (XmodWg2) -- (XmodS2) node [label, right] {$P_{W_{g,i}^*S_i^*}$};

\end{tikzpicture}

==> figures/lattice_W_g.tikz <==
\begin{tikzpicture}

\draw(0,0) -- (0,5);

\filldraw [black] (0,5) circle (2pt);
\node (n1) at (-0.5,5) {$\X$};

\filldraw [black] (0,4) circle (2pt);
\node (n2) at (-0.5,4) {$\Ss_i^*$};

\filldraw [black] (0,3) circle (2pt);
\node (n3) at (-0.5,3) {$\W_{g,i}^*$};

\filldraw [black] (0,2) circle (2pt);
\node (n4) at (-0.5,2) {$\W_i^*$};

\filldraw [black] (0,1) circle (2pt);
\node (n5) at (-0.5,1) {$\image{\Bar{B}_i}$};

\filldraw [black] (0,0) circle (2pt);
\node (n6) at (-0.5,0) {$0$};


\draw [decorate,decoration={brace,amplitude=7pt,mirror,raise=4pt},yshift=0pt]
(0.1,2) -- (0.1,4) node [black,midway,xshift=0.5cm] {};

\draw(0.55,3) -- (1,3.25);
\node [rotate=120] (f1) at (1.1,3.3) {$\approx$};
\draw(1.2,3.35) -- (2,3.77);

\filldraw [black] (2,3.77) circle (2pt);
\node (n7) at (3,3.77) {$\Ss^*_i/\W_i^{*}$};

\draw(2,3.77)--(1,2.5);
\filldraw [black] (1,2.5) circle (2pt);
\node (n8) at (1,2.1) {$\bar \X_{b,i}^*$};

\draw(2,3.77)--(3,2.5);
\filldraw [black] (3,2.5) circle (2pt);
\node (n9) at (4,2.1) {$\bar \X_{g,i}^* = \Ss_i^*/\W_{g,i}^*$};

\end{tikzpicture}

==> figures/microgrid.tikz <==
\begin{tikzpicture}[tdplot_main_coords]
    \def\off{18}
    \def\N{5}
    \def\R{2.5}

    % 计算步长
    \pgfmathparse{360/\N}
    \edef\step{\pgfmathresult}

    % 设置颜色和样式
    \colorlet{net}{teal}
    \tikzset{comm/.style = {color=net, very thick, dash pattern=on 4pt off 1.5pt}}
    \foreach \x in {1,...,\N} {%
        % 计算极坐标位置，并转换为 (x, y, z=0) 坐标
        \pgfmathparse{\R*cos(\x*\step+\off)}
        \let\xcoord\pgfmathresult
        \pgfmathparse{\R*sin(\x*\step+\off)}
        \let\ycoord\pgfmathresult
        % 绘制节点
        \begin{scope}[canvas is xy plane at z=0,transform shape]
        \node [circle, 
            draw,
            color=black, 
            fill=white, 
            text=black, 
            very thick,
            inner sep=6pt] 
            (N\x) at (\xcoord, \ycoord, 0) {$\mathrm{DGU}\ \x$};
        \end{scope}
    }
    \draw[-latex, very thick, -] (N1) to (N2);
    \draw[-latex, very thick, -] (N2) to (N3);
    \draw[-latex, very thick, -] (N3) to (N4);
    \draw[-latex, very thick, -] (N1) to (N3);
    \draw[-latex, very thick, -] (N4) to (N5);
    \draw[semithick] (-4,-4,0) -- (4,-4,0) -- (3.65,3.9,0) -- (-3.6,3.9,0) -- cycle;
    \begin{scope}[canvas is xy plane at z=0,transform shape]
        \node[above] at (0,-4,0) {DC microgrid power system};
    \end{scope}

    \foreach \x in {1,...,\N} {%
        % 计算极坐标位置，并转换为 (x, y, z=0) 坐标
        \pgfmathparse{\R*cos(\x*\step+\off)}
        \let\xcoord\pgfmathresult
        \pgfmathparse{\R*sin(\x*\step+\off)}
        \let\ycoord\pgfmathresult
        % 绘制节点
        \begin{scope}[canvas is xy plane at z=4,transform shape]
        \node [circle, 
            draw,
            color=net, 
            fill=white, 
            text=black, 
            very thick,
            inner sep=6pt] 
            (O\x) at (\xcoord, \ycoord, 4) {$\mathcal{O}_\x$};
        \end{scope}
    }
    \coordinate (D) at (0,0,4);
\pgfmathanglebetweenpoints{
    \pgfpointanchor{O1}{west}}{
    \pgfpointanchor{D}{center}}
\edef\anglestart{\pgfmathresult}
\pgfmathanglebetweenpoints{
    \pgfpointanchor{O2}{north}}{
    \pgfpointanchor{D}{center}}
\edef\angleend{\pgfmathresult-11}
\begin{scope}[canvas is xy plane at z=4,transform shape]
    \foreach \x in {1,...,\N} {
    \edef\rotation{\step*(\x-1)}
    \draw[comm,rotate=\rotation] (\anglestart-180:\R) arc[radius = \R, start angle = \anglestart-180, end angle = \angleend-180];
    }
\end{scope}

\draw [comm] (O2) -- (O5);
\draw [comm] (O1) -- (O4);


\draw [gray,-latex] (N1) -- (O1) node[midway, left, align=left] {$u_1$ \\ $y_1$};
\draw [gray,-latex] (N2) -- (O2) node[near start, left, align=right] {$u_2$ \\ $y_2$};
\draw [gray,-latex] (N3) -- (O3) node[midway, right, align=left] {$u_3$ \\ $y_3$};
\draw [gray,-latex] (N4) -- (O4) node[midway, right, align=right] {$u_4$ \\ $y_4$};
\draw [gray,-latex] (N5) -- (O5) node[near start, right, align=left] {$u_5$ \\ $y_5$};

    
    % \matrix [draw, above right] at (current bounding box.north west) {
    %     \node [draw, black, thick] {}; & \node {Physical Connection}; \\
    %     \node [draw, teal, thick, dashed] {}; & \node {Communication network}; \\
    % };
\end{tikzpicture}

==> figures/observers_diagram.tikz <==
\begin{tikzpicture}
\def\off{18}
\def\N{5}
\def\R{2.5}
\pgfmathparse{360/\N}
\edef\step{\pgfmathresult}

\colorlet{net}{teal}
% \tikzset{comm/.style = {-latex,color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\tikzset{comm/.style = {color=net, very thick, dash pattern=on 4pt off 1.5pt}}
\coordinate (O) at (0,0);
\foreach \x in {1,...,\N} {%
    \node [circle, 
        draw, 
        color=net, 
        fill=white, 
        text=black, 
        very thick,
        inner sep=6pt] (N\x) at (\x*\step+\off:\R) {$\mathcal O_{\x}$};
}
\pgfmathanglebetweenpoints{
    \pgfpointanchor{N1}{west}}{
    \pgfpointanchor{O}{center}}
\edef\anglestart{\pgfmathresult}
\pgfmathanglebetweenpoints{
    \pgfpointanchor{N2}{north}}{
    \pgfpointanchor{O}{center}}
\edef\angleend{\pgfmathresult-0.7}
\foreach \x in {1,...,\N} {
    \edef\rotation{\step*(\x-1)}
    \draw[comm,rotate=\rotation] (\anglestart-180:\R) arc[radius = \R, start angle = \anglestart-180, end angle = \angleend-180];
}
\draw [comm] (N2) -- (N5);
\draw [comm] (N1) -- (N4);
% \draw [comm,latex-latex] (N2) -- (N5);
% \draw [comm,latex-latex] (N1) -- (N3);

% labels
% \draw [->, semithick] (N1)++(0,1.5)  -- (N1) node[left, midway]  {$u_1, y_1$};
% \draw [->, semithick] (N2)++(-1.5,0) -- (N2) node[above, midway] {$u_2, y_2$};
% \draw [->, semithick] (N3)++(-1.5,0) -- (N3) node[above, midway] {$u_3, y_3$};
% \draw [->, semithick] (N4)++(1.5,0)  -- (N4) node[above, midway] {$u_4, y_4$};
% \draw [->, semithick] (N5)++(1.5,0)  -- (N5) node[above, midway] {$u_5, y_5$};

%alternative drawing
\node [draw,
        rectangle,
        below=2.2*\R of N1,
        minimum width=7cm,
        minimum height=1.2cm] (sys) {$\begin{aligned}
            \dot x(t) &= Ax(t) + Bu(t) \\
            \big(x(t\!+\!1) &= Ax(t) + Bu(t)\big)\\
            y_i(t) &= C_ix(t),\ i\in\{1,\cdots,5\}
        \end{aligned}$}; 

\draw [-latex, semithick] (sys.north -| N1) -- (N1) node[midway, right, align=left] {$u_1$ \\ $y_1$};
\draw [-latex, semithick] (sys.north -| N2.240) -- (N2.240) node[near start, left, align=right] {$u_2$ \\ $y_2$};
\draw [-latex, semithick] (sys.north -| N3) -- (N3) node[midway, right, align=left] {$u_3$ \\ $y_3$};
\draw [-latex, semithick] (sys.north -| N4) -- (N4) node[midway, left, align=right] {$u_4$ \\ $y_4$};
\draw [-latex, semithick] (sys.north -| N5.300) -- (N5.300) node[near start, right, align=left] {$u_5$ \\ $y_5$};

\coordinate (bot) at ($(sys)+(0,-1.5)$);
% \draw [-latex, semithick] (bot) -- (bot |- sys.south) node[midway, right] {$w$};
% \draw [-latex, semithick] ([shift={(2,0)}]bot) -- ([shift={(2,0)}]bot |- sys.south) node[midway, right] {$w$};
% \draw [-latex, semithick] ([shift={(-2,0)}]bot) -- ([shift={(-2,0)}]bot |- sys.south) node[midway, left] {$u$};
\draw [-latex, semithick] ([shift={(0,0)}]bot) -- ([shift={(0,0)}]bot |- sys.south) node[midway, left] {$u$};
\end{tikzpicture}
